Quantum Grid States and Hybrid Graphs

Using the signed laplacian matrix, and weighted and hybrid graphs, we present additional ways to interpret graphs as grid states. Hybrid graphs offer the most general interpretation. Existing graphical methods that characterize entanglement properties of grid states are adapted to these interpretations. These additional classes of grid states are shown to exhibit rich entanglement properties, including bound entanglement. Further, we introduce graphical techniques to construct bound entangled states in a modular fashion. We also extend the grid states model to hypergraphs. Our work, on one hand, opens up possibilities for constructing additional families of mixed quantum states in the grid state model. On the other hand, it can serve as an instrument for investigating entanglement problems from a graph theory perspective.

==> figs/COI_col_surg.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
\foreach \x in {1,...,{4}}
{
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
}
    \node[circle, fill=black, scale=0.8] at (0.8*2,0.8*2) {};
    
\foreach \v/\w in {22/13, 22/23}
{
    \draw[-,line width = 1.5pt] (\v) -- (\w);
}

\foreach \v/\w in {14/24, 12/24}
{
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
}
\node[circle, fill=orange, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1,0.8*2) {};
\end{tikzpicture}
       
\end{document}

==> figs/COI_row_surg.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
\foreach \x in {1,...,{4}}
{
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
}
    \node[circle, fill=black, scale=0.8] at (0.8*2,0.8*2) {};


\draw[dashed, line width=1.5pt] (11) -- (1.6, 1.18) -- (13);
\draw[dashed, line width=1.5pt] (12) -- (2.4, 0.50) -- (14);
\node[circle, fill=orange, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1,0.8*2) {};
\end{tikzpicture}
       
\end{document}

==> figs/L_graph_phi_plus.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
       \foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
            
                \node[circle, draw=black, line width = 2pt, scale=0.8,] (\y\x) at (1.4*\x, 1.4*\y) {(\y,\x)};
                
            }
       }
       \draw[solid,line width = 2pt] (00) -- (11);
   \end{tikzpicture}
       
\end{document}

==> figs/Q_col_sur.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[yscale=-1]
   \foreach \x in {0,...,{1}}
   {
        \foreach \y in {0,1}
        {
            \node[circle, draw=black,line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
        }
   }
   \foreach \v/\w in {00/10}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   
   \node[circle, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1, 0.8*1){};
   \node[circle, draw=black, fill=black, line width = 0.8pt, scale=0.8 ] at (0.8*0, 0.8*1){};
   
   \end{tikzpicture}
   
\end{document}

==> figs/Q_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[yscale=-1]
   \foreach \x in {0,...,{1}}
   {
        \foreach \y in {0,1}
        {
            \node[circle, draw=black,line width = 1.5pt, scale=0.8 ] (\y\x) at (0.8*\x, 0.8*\y) {};
        }
   }
   \foreach \v/\w in {00/10, 01/10}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   
   
   \node[circle, draw=black, fill=black, line width = 0.8pt, scale=0.8] at (0.8*0, 0.8*1){};
 
   \end{tikzpicture}
   
\end{document}

==> figs/Q_row_sur.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[yscale=-1]
   \foreach \x in {0,...,{1}}
   {
        \foreach \y in {0,1}
        {
            \node[circle, draw=black,line width = 1.5pt, scale=0.8 ] (\y\x) at (0.8*\x, 0.8*\y) {};
        }
   }
   \foreach \v/\w in {00/01}
   {
    \draw[dotted,line width = 1.5pt] (\v) -- (\w);
   }

   
   \node[circle, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1, 0.8*1){};
   \node[circle, draw=black, fill=black, line width = 0.8pt, scale=0.8 ] at (0.8*0, 0.8*1){};
   
   \end{tikzpicture}
   
\end{document}

==> figs/comp_COI.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}

\begin{tikzpicture}[yscale=-1]
   \foreach \x in {1,...,{3}}
   {
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
   }
       \node[circle, fill=black] at (0.8*2, 0.8*2) {};
       \foreach \v/\w in {11/22, 22/23}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   \foreach \v/\w in {11/23}
   {
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
   }
\end{tikzpicture}
\end{document}

==> figs/comp_GEN.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}

\begin{tikzpicture}[yscale=-1]
   \foreach \x in {1,...,{3}}
   {
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width=1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
   }
   \node[circle, fill=black] at (0.8*1,0.8*1) {};
   \node[circle, fill=black] at (0.8*2,0.8*2) {};
   
   \foreach \v/\w in {11/21,21/22,22/23}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   \foreach \v/\w in {12/23,11/23}
   {
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
   }
\end{tikzpicture}

\end{document}

==> figs/comp_NOI.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}

\begin{tikzpicture}[yscale=-1]
   \foreach \x in {1,...,{3}}
   {
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black,line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
   }
   \foreach \v/\w in {12/13}
   {
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
   }
   \foreach \v/\w in {11/23}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   
   \node[circle, fill] at (0.8*3,0.8*2) {};
\end{tikzpicture}
\end{document}

==> figs/equiv_conn_comp1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}
\begin{tikzpicture}[yscale=-1]
       \foreach \x in {1,...,{4}}
       {
        \foreach \y in {1,...,{2}}
        {
            \node[circle, draw=black, line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
        }
       }
       \node[circle, fill=black, scale=0.8] at (1.6,1.6) {};
       \foreach \v/\w in {11/22, 22/13}
   {
    \draw[-,line width = 1.5pt] (\v) -- (\w);
   }
   \foreach \v/\w in { 14/24, 12/24,11/23, 23/13}
   {
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
   }
 
   %\node[circle, fill=black, draw=black, line width = 1.5pt, scale=0.8 ] at (0.8*1,0.8*2) {};
   \node[circle, fill=orange, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1,0.8*2) {};
   
\end{tikzpicture}

       
\end{document}

==> figs/equiv_conn_comp2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
\foreach \x in {1,...,{4}}
{
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width = 1.5pt, scale=0.8] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
}
    \node[circle, fill=black, scale=0.8] at (0.8*2,0.8*2) {};
    
\foreach \v/\w in {11/22, 22/13, 22/23}
{
    \draw[-,line width = 1.5pt] (\v) -- (\w);
}
%\foreach \v/\w in {22/23}
%{
    %\draw[-, green,line width = 2pt] (\v) -- (\w);
%}

\foreach \v/\w in {14/24, 12/24}
{
    \draw[dashed,line width = 1.5pt] (\v) -- (\w);
}
\node[circle, fill=orange, draw=orange, line width = 1.6pt, scale=0.8 ] at (0.8*1,0.8*2) {};
\end{tikzpicture}
       
\end{document}

==> figs/example_graph_col_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
           \foreach \x in {1,...,{3}}
           {
            \foreach \y in {1,...,{2}}
            {
                \node[circle, draw=black,line width = 1.5pt, scale=0.8, fill=black] (\y\x) at (0.8*\x, 0.8*\y) {};
            }
           }
           
           \foreach \v/\w in {22/13}
           {
            \draw[-,line width = 1.5pt] (\v) -- (\w);
           }
           \node[circle, draw=orange,line width = 1.5pt, scale=0.8, fill=orange] (Z) at (0.8*1, 0.8*2) {};
\end{tikzpicture}
       
\end{document}

==> figs/example_graph_for_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
           \foreach \x in {1,...,{3}}
           {
            \foreach \y in {1,...,{2}}
            {
                \node[circle, draw=black,line width = 1.5pt, scale=0.8, fill=black] (\y\x) at (0.8*\x, 0.8*\y) {};
            }
           }
           
           \foreach \v/\w in {11/22, 22/13}
           {
            \draw[-,line width = 1.5pt] (\v) -- (\w);
           }
           \node[circle, draw=orange,line width = 1.5pt, scale=0.8, fill=orange] (Z) at (0.8*1, 0.8*2) {};
\end{tikzpicture}
       
\end{document}

==> figs/example_graph_row_surgery.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
\foreach \x in {1,...,{3}}
{
    \foreach \y in {1,...,{2}}
    {
        \node[circle, draw=black, line width= 1.5pt, scale=0.8, fill=black] (\y\x) at (0.8*\x, 0.8*\y) {};
    }
}
    \node[circle, fill=black, scale=0.8] at (0.8*2,0.8*2) {};


\draw[solid, line width=1.5pt] (11) -- (1.6, 1.18) -- (13);
\node[circle, draw=orange,line width = 1.5pt, scale=0.8, fill=orange] (Z) at (0.8*1, 0.8*2) {};

\end{tikzpicture}
       
\end{document}

==> figs/hyp_graph_graph.tex <==
\documentclass[margin=0.5009mm]{standalone}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}

\begin{tikzpicture}[yscale=-1]
   \foreach \x in {0,...,{1}}
   {
    \foreach \y in {0,1}
    {
    
        
        \node[circle, fill=black, draw=black,line width = 1pt, scale=0.7 ] (\y\x) at (0.7*\x, 0.7*\y) {};
    }
   }
    \draw[black, line width =1pt](00)--(10);
    \draw[black, line width =1pt](00)--(11);
    \draw[orange, line width =1.5pt](11)--(10);
    \draw[black, line width =1pt](11)--(01);
    \draw[black, line width =1pt](01)--(10);
\end{tikzpicture}

\end{document}

==> figs/hyp_weighted_model_graph1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}
\begin{tikzpicture}[yscale=-1]
       \foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
            
                
                \node[circle, draw=black, fill=black,line width = 1pt, scale=0.7 ] (\y\x) at (0.7*\x, 0.7*\y) {};
            }
       }
       \begin{pgfonlayer}{bg}
        \foreach \v/\w in { 11/00,11/10,00/10}
       {
        \draw[-,line width = 1pt] (\v) -- (\w);
       }
  \end{pgfonlayer}
   \end{tikzpicture}
\end{document}

==> figs/hyp_weighted_model_graph2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}
\begin{tikzpicture}[yscale=-1]
       \foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
            
                
                \node[circle, draw=black, fill=black,line width = 1pt, scale=0.7 ] (\y\x) at (0.7*\x, 0.7*\y) {};
            }
       }
       \begin{pgfonlayer}{bg}
        \foreach \v/\w in { 01/10,11/10,01/11}
       {
        \draw[-,line width = 1pt] (\v) -- (\w);
       }
  \end{pgfonlayer}
   \end{tikzpicture}
\end{document}

==> figs/hyp_weighted_model_hypedge1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}
\begin{tikzpicture}[yscale=-1]
    \tikzset{
    contour/.style={
      black, 
      %double,
      line width=1pt,
      double distance=5mm,
      line cap=round,
      rounded corners,
        }
    }
       \foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
            
                
                \node[circle, draw=black, fill=black,line width = 1pt, scale=0.7 ] (\y\x) at (0.7*\x, 0.7*\y) {};
            }
       }
       \begin{pgfonlayer}{bg}
        \draw[contour](00.center)--(10.center)--(11.center);
  \end{pgfonlayer}
   \end{tikzpicture}
\end{document}

==> figs/hyp_weighted_model_hypedge2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main}

\begin{document}
\begin{tikzpicture}[yscale=-1]
    \tikzset{
    contour/.style={
      black, 
      %double,
      line width=1pt,
      double distance=5mm,
      line cap=round,
      rounded corners,
        }
    }
       \foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
            
                
                \node[circle, draw=black, fill=black,line width = 1pt, scale=0.7 ] (\y\x) at (0.7*\x, 0.7*\y) {};
            }
       }
       \begin{pgfonlayer}{bg}
        \draw[contour](01.center)--(11.center)--(10.center);
  \end{pgfonlayer}
   \end{tikzpicture}
\end{document}

==> figs/q_graph_comparison1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[yscale=-1]
\foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
                \node[circle, draw=black, fill=black,line width = 1.5pt, scale=0.8 ] (\y\x) at (1*\x, 1*\y) {};
            }
       }
       \foreach \v/\w in {00/11, 00/10,10/11}
       {
        \draw[-,line width = 1.5pt] (\v) -- (\w);
       }
\end{tikzpicture}
\end{document}

==> figs/q_graph_comparison2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}[yscale=-1]
\foreach \x in {0,...,{1}}
       {
            \foreach \y in {0,1}
            {
                \node[circle, draw=black, fill=black,line width = 1.5pt, scale=0.8 ] (\y\x) at (1*\x, 1*\y) {};
            }
       }
       \foreach \v/\w in {01/10, 00/10,10/11}
       {
        \draw[-,line width = 1.5pt] (\v) -- (\w);
       }
\end{tikzpicture}
\end{document}

==> figs/stacked_xhatch_L.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}


\begin{tikzpicture}[yscale=-1]
        
   \foreach \x in {1,...,{5}}
   {
        \foreach \y in {1,...,{5}}
        {
            \node[circle, draw=black,fill, scale=0.7] (\y\x) at (0.7*\x, 0.7*\y) {};
            
        }
   }
   
   \foreach \v/\w in {22/34, 23/42, 24/43, 32/44}
   {
    \draw[dashed,line width = 1pt] (\v) -- (\w);
   }
   
   \foreach \v/\w in {11/25, 12/51, 13/52, 35/21, 15/54, 31/45, 14/53, 41/55}
   {
    \draw[-,line width = 1pt] (\v) -- (\w);
   }
\end{tikzpicture}

\end{document}

==> figs/staggered_xhatch_L1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}

\begin{document}
\begin{tikzpicture}[yscale=-1]
        
    \foreach \x in {1,...,{5}}
    {
        \foreach \y in {1,...,{5}}
        {
            \node[circle, draw=black, fill, scale=0.7] (\y\x) at (0.7*\x, 0.7*\y) {};
        
        }
    }
    
    \foreach \v/\w in {11/23, 12/31, 13/32, 33/21}
    {
        \draw[-,line width = 1pt] (\v) -- (\w);
    }
    
    \foreach \v/\w in {33/45, 43/55, 34/53, 35/54}
    {
        \draw[dashed, line width = 1pt] (\v) -- (\w);
    }
    
    
    %\node[circle, fill=blue!60!green,scale=0.7] (red) at (0.7*2,0.7*2) {};
    %\node[circle, fill=blue!60!green,scale=0.7] (red) at (0.7*4,0.7*4) {};
    
\end{tikzpicture}
\end{document}

==> figs/xhatch.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
           \foreach \x in {1,...,{3}}
           {
            \foreach \y in {1,...,{3}}
            {
                \node[circle, draw=black,line width = 1.5pt, scale=0.8, fill=black] (\y\x) at (0.8*\x, 0.8*\y) {};
            }
           }
           
           \foreach \v/\w in {11/23, 12/31, 21/33, 32/13}
           {
            \draw[-,line width = 1.5pt] (\v) -- (\w);
           }
\end{tikzpicture}
       
\end{document}

==> figs/xhatch_transpose.tex <==
\documentclass{standalone}
\usepackage{tikz}

\begin{document}
   
\begin{tikzpicture}[yscale=-1]
           \foreach \x in {1,...,{3}}
           {
            \foreach \y in {1,...,{3}}
            {
                \node[circle, draw=black,line width = 1.5pt, scale=0.8, fill=black] (\y\x) at (0.8*\x, 0.8*\y) {};
            }
           }
           
           \foreach \v/\w in {21/13, 32/11, 31/23, 12/33}
           {
            \draw[-,line width = 1.5pt] (\v) -- (\w);
           }
\end{tikzpicture}
       
\end{document}
